Contextual Neural Machine Translation Improves Translation of Cataphoric Pronouns

The advent of context-aware NMT has resulted in promising improvements in the overall translation quality and specifically in the translation of discourse phenomena such as pronouns. Previous works have mainly focused on the use of past sentences as context with a focus on anaphora translation. In this work, we investigate the effect of future sentences as context by comparing the performance of a contextual NMT model trained with the future context to the one trained with the past context. Our experiments and evaluation, using generic and pronoun-focused automatic metrics, show that the use of future context not only achieves significant improvements over the context-agnostic Transformer, but also demonstrates comparable and in some cases improved performance over its counterpart trained on past context. We also perform an evaluation on a targeted cataphora test suite and report significant gains over the context-agnostic Transformer in terms of BLEU.

==> appendix-figure-corpusstats.tex <==
\begin{figure}[ht]
\centering
%\vspace{0.35cm}
%
\subcaptionbox{Europarl}
{
\begin{tikzpicture}
    \begin{axis}[
            ybar stacked,
	%enlarge x limits=0.1,
	        %bar shift=0in,
            x=0.4cm,
            bar width=0.21cm,
            height=.53\linewidth,
            legend style={at={(0.64,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	every node near coord/.append style={font=\scriptsize},
            %nodes near coords,
            %nodes near coords align={vertical},
            ymin=0,ymax=30,
            ylabel={\%age of occurences},
        ]
        \addplot[fill=violet!60] coordinates{%(0, 57.1) 
        (1, 18.1) (2, 1.3) (3, 0.4) (4, 0.2) (5, 0.1) (6, 0.05) (7, 0.03) (8, 0.01) (9, 0.008) (10, 0.003)};
        \addplot[fill=orange!80] coordinates{%(0, 17.9) 
        (1, 3.7) (2, 0.6) (3, 0.2) (4, 0.1) (5, 0.07) (6, 0.04) (7, 0.02) (8, 0.01) (9, 0.007) (10, 0.004)};
        \legend{\scriptsize{Anaphora}, \scriptsize{Cataphora}}
    \end{axis}
\end{tikzpicture}
}
%\vspace{-4mm}
\subcaptionbox{TED Talks}
{
\begin{tikzpicture}
    \begin{axis}[
            ybar stacked,
	%enlarge x limits=0.1,
	        %bar shift=0in,
            x=0.4cm,
            bar width=0.21cm,
            height=.53\linewidth,
            legend style={at={(0.64,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	every node near coord/.append style={font=\scriptsize},
            %nodes near coords,
            %nodes near coords align={vertical},
            ymin=0,ymax=30,
            ylabel={\%age of occurences},
        ]
        \addplot[fill=violet!60] coordinates{%(0, 46.6) 
        (1, 23.2) (2, 3) (3, 1.2) (4, 0.6) (5, 0.34) (6, 0.29) (7, 0.15) (8, 0.13) (9, 0.08) (10, 0.05)};
        \addplot[fill=orange!80] coordinates{%(0, 16.6) 
        (1, 4.6) (2, 1.14) (3, 0.5) (4, 0.28) (5, 0.2) (6, 0.18) (7, 0.11) (8, 0.09) (9, 0.05) (10, 0.05)};
        \legend{\scriptsize{Anaphora}, \scriptsize{Cataphora}}
    \end{axis}
\end{tikzpicture}
}
\caption{Plots showing proportion of intersentential English pronouns versus size of coreference resolution window for Europarl and TED Talks corpora.}\label{fig:app-corpusanalysis}
\end{figure}


==> figure-corpusstats.tex <==
\begin{figure}[t]
\centering
%\subcaptionbox{Subtitles}
{
\begin{tikzpicture}
    \begin{axis}[
            ybar stacked,
	%enlarge x limits=0.1,
	        %bar shift=0in,
            x=0.4cm,
            bar width=0.21cm,
            height=.53\linewidth,
            legend style={at={(0.64,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	every node near coord/.append style={font=\scriptsize},
            %nodes near coords,
            %nodes near coords align={vertical},
            ymin=0,ymax=40,
            ylabel={\%age of occurences},
        ]
        \addplot[fill=violet!60] coordinates{%(0, 22.9) 
        (1, 30.4) (2, 8.5) (3, 4.1) (4, 2.5) (5, 1.6) (6, 1.2) (7, 0.8) (8, 0.7) (9, 0.5) (10, 0.4)};
        
        \addplot[fill=orange!80] coordinates{%(0, 8.4) 
        (1, 5.6) (2, 2.2) (3, 1.2) (4, 0.8) (5, 0.6) (6, 0.5) (7, 0.4) (8, 0.3) (9, 0.3) (10, 0.2)};
        \legend{\scriptsize{Anaphora}, \scriptsize{Cataphora}}
    \end{axis}
\end{tikzpicture}
}
%\vspace{0.35cm}
\iffalse
\subcaptionbox{Europarl}
{
\begin{tikzpicture}
    \begin{axis}[
            ybar stacked,
	%enlarge x limits=0.1,
	        %bar shift=0in,
            x=0.38cm,
            bar width=0.21cm,
            height=.33\linewidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	every node near coord/.append style={font=\scriptsize},
            %nodes near coords,
            %nodes near coords align={vertical},
            ymin=0,ymax=40,
            %ylabel={\%age of occurences},
        ]
        \addplot[fill=violet!60] coordinates{%(0, 57.1) 
        (1, 18.1) (2, 1.3) (3, 0.4) (4, 0.2) (5, 0.1) (6, 0.05) (7, 0.03) (8, 0.01) (9, 0.008) (10, 0.003)};
        \addplot[fill=orange!80] coordinates{%(0, 17.9) 
        (1, 3.7) (2, 0.6) (3, 0.2) (4, 0.1) (5, 0.07) (6, 0.04) (7, 0.02) (8, 0.01) (9, 0.007) (10, 0.004)};
        %\legend{\scriptsize{Anaphora}, \scriptsize{Cataphora}}
    \end{axis}
\end{tikzpicture}
}
%
\subcaptionbox{TED Talks}
{
\begin{tikzpicture}
    \begin{axis}[
            ybar stacked,
	%enlarge x limits=0.1,
	        %bar shift=0in,
            x=0.38cm,
            bar width=0.21cm,
            height=.33\linewidth,
            legend style={at={(0.64,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
            xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
	every node near coord/.append style={font=\scriptsize},
            %nodes near coords,
            %nodes near coords align={vertical},
            ymin=0,ymax=40,
            %ylabel={\%age of occurences},
        ]
        \addplot[fill=violet!60] coordinates{%(0, 46.6) 
        (1, 23.2) (2, 3) (3, 1.2) (4, 0.6) (5, 0.34) (6, 0.29) (7, 0.15) (8, 0.13) (9, 0.08) (10, 0.05)};
        \addplot[fill=orange!80] coordinates{%(0, 16.6) 
        (1, 4.6) (2, 1.14) (3, 0.5) (4, 0.28) (5, 0.2) (6, 0.18) (7, 0.11) (8, 0.09) (9, 0.05) (10, 0.05)};
        \legend{\scriptsize{Anaphora}, \scriptsize{Cataphora}}
    \end{axis}
\end{tikzpicture}
}
\fi
\caption{Plot showing proportion of intersentential English pronouns versus size of coreference resolution window for the Subtitles corpus (plots for Europarl and TED Talks are in the appendix%~\ref{section:app-corefanalysis}
).}\label{fig:corpusanalysis}
\vspace{-6mm}
\end{figure}

